Doubly Free-Boundary Rail-Yard Dimers and Annular Gaussian Fluctuations

We study rail-yard dimer models with free boundaries at both ends. The double free-boundary geometry introduces infinitely many reflected Cauchy factors into partition functions and contour formulas for height Laplace observables. For admissible piecewise periodic weights satisfying the stated separation conditions, we prove a Laplace-transform law of large numbers and obtain a limit shape through weak convergence of slope measures. For $\beta=1$, under the stated regularity and nonexceptional endpoint conditions, we derive a necessary real double-root condition for the frozen boundary. We also prove Gaussian fluctuations of centered height Laplace observables, with covariance determined by an annular reflected-image kernel expressed through theta functions. Finally, we construct an exact growth-diagram sampler for finite reflected truncations and prove that their laws converge in total variation to the full Gibbs measure on every fixed rail-yard graph with finitely many columns as the truncation level tends to infinity.

==> zero_pole_contour.tex <==
% Figure 5.1: a schematic reduced zero--pole configuration.
% The parent document sets revisioncolor (red for marked revisions).
\begin{tikzpicture}[x=.99cm,y=1cm,>=Latex,
  every node/.style={font=\small,text=revisioncolor},
  every path/.style={draw=revisioncolor}]
  % The real axis and the positively oriented separating contour.
  \draw[->,thin] (-7.25,0)--(7.35,0) node[right] {$\mathbb R$};
  \draw[line width=.8pt] (0,0) ellipse [x radius=3.65,y radius=1.12];
  \draw[->,line width=.8pt]
    ({3.65*cos(37)},{1.12*sin(37)})
    arc[start angle=37,end angle=73,x radius=3.65,y radius=1.12];
  \node[above] at (0,1.17) {$\mathcal C_\chi$};
  % Filled circles are zeros; open circles are poles.
  \foreach \x in {-6.2,-1.15,2.45,4.9}
    \fill[revisioncolor] (\x,0) circle (2pt);
  \foreach \x in {-4.9,-2.45,1.15,6.2}
    \draw[fill=white,line width=.7pt] (\x,0) circle (2.4pt);
  \node[below=5pt] at (-6.2,0) {$z^-_{1,K}$};
  \node[below=5pt] at (-4.9,0) {$p^-_{1,K}$};
  \node[below=5pt] at (-2.45,0) {$p_{1,K}$};
  \node[below=5pt] at (-1.15,0) {$z_{1,K}$};
  \node[below=5pt] at (1.15,0) {$p_{2,K}$};
  \node[below=5pt] at (2.45,0) {$z_{2,K}$};
  \node[below=5pt] at (4.9,0) {$z^+_{1,K}$};
  \node[below=5pt] at (6.2,0) {$p^+_{1,K}$};
  % The origin is a tick, not a zero or pole marker.
  \draw[thin] (0,-.075)--(0,.075);
  \node[above=4pt] at (0,0) {$0$};
  \node[align=center] at (-5.55,-1.67)
    {$D^-_{3,K}\cup D^-_{4,K}$\\outside};
  \node[align=center] at (0,-1.67)
    {$D_{1,K}\cup D_{2,K}$\\inside};
  \node[align=center] at (5.55,-1.67)
    {$D^+_{3,K}\cup D^+_{4,K}$\\outside};
  % Explicit legend, kept clear of the contour and set labels.
  \fill[revisioncolor] (-1.62,-2.6) circle (2pt);
  \node[right=4pt] at (-1.62,-2.6) {zero};
  \draw[fill=white,line width=.7pt] (.5,-2.6) circle (2.4pt);
  \node[right=4pt] at (.5,-2.6) {pole};
\end{tikzpicture}

